ClaiRE at SemEval-2018 Task 7 - Extended Version

In this paper we describe our post-evaluation results for SemEval-2018 Task 7 on clas- sification of semantic relations in scientific literature for clean (subtask 1.1) and noisy data (subtask 1.2). This is an extended ver- sion of our workshop paper (Hettinger et al., 2018) including further technical details (Sec- tions 3.2 and 4.3) and changes made to the preprocessing step in the post-evaluation phase (Section 2.1). Due to these changes Classification of Relations using Embeddings (ClaiRE) achieved an improved F1 score of 75.11% for the first subtask and 81.44% for the second.

==> resources/featurevector.tikz <==
\begin{tikzpicture}
	\tikzset{every node/.style={node distance=0.2cm,inner sep=1mm,font=\footnotesize}}
	\tikzset{featureset/.style={shape=rounded rectangle, draw, minimum height=2em,font=\footnotesize, minimum width=2.5em,inner sep=1mm}}
	\tikzset{doc/.style={draw, minimum height=4em, minimum width=3em, 
		  fill=white, 
		  double copy shadow={shadow xshift=4pt, 
				 shadow yshift=4pt, fill=white, draw}}}
	
	%% Features	
	
	% feature group 1
	\node[featureset] (f11) {$bow$};
	\node[featureset, right=of f11] (f12) {$pos$};
	\node[featureset, right=of f12] (f13) {$pospath$};
	\node[featureset, right=of f13] (f14) {$dist$};
	\node[featureset, right=of f14] (f15) {$lc$};
	
	% featuregroup size
	\node[below=0.5cm of f11] (f11size) {\num{1129}};%{$|V| = 1129$};
	\node[below=0.5cm of f12] (f12size) {\num{13}};%{$|$POS-Tags$| = 13$};
	\node[below=0.5cm of f13] (f13size) {\num{965}};%{$|$POS-paths$|=965$};
	\node[below=0.5cm of f14] (f14size) {\num{23}};%{max-distance$=23$};
	\node[below=0.5cm of f15] (f15size) {\num{44}};%{$|$levin classes$|=44$};
	
	\draw[->,dashed] (f11) -- (f11size);
	\draw[->,dashed] (f12) -- (f12size);
	\draw[->,dashed] (f13) -- (f13size);
	\draw[->,dashed] (f14) -- (f14size);
	\draw[->,dashed] (f15) -- (f15size);

	% feature group 3
	\node[featureset, right=of f15] (f31) {$c$};
	\node[featureset, right=of f31] (f32) {$e_s$};
	\node[featureset, right=of f32] (f33) {$e_e$};

	% embedding size
	\node[below=0.5cm of f31] (f31size) {\num{300}};
	\node[below=0.5cm of f32] (f32size) {\num{300}};
	\node[below=0.5cm of f33] (f33size) {\num{300}};
	\draw[->,dashed] (f31) -- (f31size);
	\draw[->,dashed] (f32) -- (f32size);
	\draw[->,dashed] (f33) -- (f33size);
	
	% feature group 2

	\node[featureset, right=of f33] (f21) {$ents$};
	\node[featureset, right=of f21] (f22) {$startEnt$};
	\node[featureset, right=of f22] (f23) {$endEnt$};
	\node[featureset, right=of f23] (f24) {$sim100$};
	\node[featureset, right=of f24] (f25) {$simb$};
	\node[featureset, right=of f25] (f26) {$dir$};

	
	% featuregroup size
	\node[below=0.5cm of f21] (f21size) {\num{3097}};
	\node[below=0.5cm of f22] (f22size) {\num{1831}};
	\node[below=0.5cm of f23] (f23size) {\num{1783}};
	\node[below=0.5cm of f24] (f24size) {\num{99}};
	\node[below=0.5cm of f25] (f25size) {\num{5}};
	\node[below=0.5cm of f26] (f26size) {\num{1}};

	
	\draw[->,dashed] (f21) -- (f21size);
	\draw[->,dashed] (f22) -- (f22size);
	\draw[->,dashed] (f23) -- (f23size);
	\draw[->,dashed] (f24) -- (f24size);
	\draw[->,dashed] (f25) -- (f25size);
	\draw[->,dashed] (f26) -- (f26size);

	% bounding box
	\node[draw,fit=(f11) (f26) (f11size) (f12size),inner sep=2mm] (box) {};

	
	% braces
	\draw[decorate,decoration={brace,mirror}] (f11.west |- box.south) + (0,-0.1) -- ($(f15.east |- box.south) + (0,-0.1)$) node[midway,label=below:{\footnotesize \num{2174} lexical context}] (f1size) {};

	\draw[decorate,decoration={brace,mirror}] (f21.west |- box.south) + (0,-0.1) -- ($(f26.east |- box.south) + (0,-0.1)$) node[midway,label=below:{\footnotesize 6816 lexical entity}] (f2size) {};
	
	\draw[decorate,decoration={brace,mirror}] (f31.west |- box.south) + (0,-0.1) -- ($(f33.east |- box.south) + (0,-0.1)$) node[midway,label=below:{\footnotesize 900 embedding}] (f3size) {};
	
	\draw[decorate,decoration={brace}] (f11.west |- box.north) + (0,0.1) -- ($(f31.east |- box.north) + (0,0.1)$) node[midway,label=above:{\footnotesize context}] () {};
	
	\draw[decorate,decoration={brace}] (f32.west |- box.north) + (0,0.1) -- ($(f26.east |- box.north) + (0,0.1)$) node[midway,label=above:{\footnotesize entity}] () {};

	% overall brace
	\draw[decorate,decoration={brace,mirror}] (f11.west |- f1size.south) + (0,-0.5) -- ($(f26.east |-  f2size.south) + (0,-0.5)$) node[midway,label=below:{\footnotesize 9886 features}] (overallsize) {};
	
	\draw ($(f15.east)!0.5!(f21.west)$ |- box.north) -- ($(f15.east)!0.5!(f21.west)$ |- box.south);
	
	% separators
	\draw[dotted] let \p1 = (box.north), \p2 = ($(f15.east)!0.5!(f31.west)$), \p3 = (box.south) in (\x2,\y1) -- (\x2,\y3);
	\draw[dotted] let \p1 = (box.north), \p2 = ($(f33.east)!0.5!(f21.west)$), \p3 = (box.south) in (\x2,\y1) -- (\x2,\y3);
	\draw[] let \p1 = (box.north), \p2 = ($(f31.east)!0.5!(f32.west)$), \p3 = (box.south) in (\x2,\y1) -- (\x2,\y3);
	
	\node[fit={(box) ($(overallsize)+(0,-1em)$)}] (features) {};
	
	%% Input
	%\node[doc,above=1cm of features] (doc) {docs};
	%
	%\draw[->,double,shorten >=2mm,shorten <=2mm] (doc) -- (features);
	
	%% SVM
%	\begin{scope}[opacity=0.2]
%		\tikzset{every node/.style={scale=0.5,rotate=-35}}
%		\tikzset{svm/.pic={
%		% Draw axes
%		  %\draw [<->,thick] (0,5) node (yaxis) [above] {$y$}
%		  %      |- (5,0) node (xaxis) [right] {$x$};
%		  % draw line
%		  \draw (0,-1) -- (5,4); % y=x-1
%		  \draw[dashed] (-1,0) -- (4,5); % y=x+1
%		  \draw[dashed] (2,-1) -- (6,3); % y=x-3
%		  % \draw labels
%		  \draw (3.5,3.2) node[rotate=45,font=\small] 
%		        {$\mathbf{w}\cdot \mathbf{x} + b = 0$};
%		  \draw (2.5,4.2) node[rotate=45,font=\small] 
%		        {$\mathbf{w}\cdot \mathbf{x} + b = 1$};
%		  \draw (4.5,2.2) node[rotate=45,font=\small] 
%		        {$\mathbf{w}\cdot \mathbf{x} + b = -1$};
%
%		  % draw negative dots
%		  \fill[red] (0.5,1.5) circle (3pt);
%		  \fill[red]   (1.5,2.5)   circle (3pt);
%		  \fill[black] (1,2.5)     circle (3pt);
%		  \fill[black] (0.75,2)    circle (3pt);
%		  \fill[black] (0.6,1.9)   circle (3pt);
%		  \fill[black] (0.77, 2.5) circle (3pt);
%		  \fill[black] (1.5,3)     circle (3pt);
%		  \fill[black] (1.3,3.3)   circle (3pt);
%		  \fill[black] (0.6,3.2)   circle (3pt);
%		  % draw positive dots
%		  \draw[red,thick] (4,1)     circle (3pt); 
%		  \draw[red,thick] (3.3,.3)  circle (3pt); 
%		  \draw[black]     (4.5,1.2) circle (3pt); 
%		  \draw[black]     (4.5,.5)  circle (3pt); 
%		  \draw[black]     (3.9,.7)  circle (3pt); 
%		  \draw[black]     (5,1)     circle (3pt); 
%		  \draw[black]     (3.5,.2)  circle (3pt); 
%		  \draw[black]     (4,.3)    circle (3pt); 
%		}}
%		
%		\pic[local bounding box=svm] at ($(features.south)+(-1.45,-2.5cm)$ |- current page.center) () {svm};
%		\node[draw,fit={(svm)},opacity=1,scale=2,rotate=35] {SVM};
%		\draw[opacity=1,->,double,shorten >=2mm,shorten <=2mm] (features) -- (svm);
%	\end{scope}	
	
\end{tikzpicture}

